The Sudler Products Revisited: Strict monotonicity of the largest absolute coefficient of $(q;q)_m$

Let $M_m$ be the largest absolute value of a coefficient of the polynomial $(1-q)(1-q^2)\cdots(1-q^m)$. We prove that $M_{m+1}~>~M_m$ for every $m\ge 25$. To that end, we analyze the Sudler products $\prod_{r\le m}~|1~-~e^{ir\theta}|$.

==> figures/fig_circle.tex <==
% Figure 1: schematic of the circle |q| = 1 (angles not to scale)
\begin{tikzpicture}[scale=1.0]
\definecolor{cwin}{HTML}{08519C}
\definecolor{ccen}{HTML}{9ECAE1}
\definecolor{csma}{HTML}{FD8D3C}
\definecolor{clar}{HTML}{41AB5D}
\def\R{1.9}
% axes
\draw[gray!70,thin] (-2.45,0) -- (2.3,0);
\draw[gray!70,thin] (0,-2.3) -- (0,2.3);
% large angles
\draw[clar,line width=3.2pt] (65:\R) arc (65:180:\R);
\draw[clar,line width=3.2pt] (-65:\R) arc (-65:-180:\R);
% small angles
\draw[csma,line width=3.2pt] (30:\R) arc (30:65:\R);
\draw[csma,line width=3.2pt] (-30:\R) arc (-30:-65:\R);
% central arc
\draw[ccen,line width=3.2pt] (-30:\R) arc (-30:30:\R);
% windows around +-theta*
\draw[cwin,line width=5pt] (13:\R) arc (13:23:\R);
\draw[cwin,line width=5pt] (-13:\R) arc (-13:-23:\R);
% boundary ticks and labels
\foreach \a in {30,-30,65,-65} \draw[thin] (\a:\R-0.18) -- (\a:\R+0.18);
\node[left,font=\small,fill=white,inner sep=1pt] at (\R-0.12,0) {$q=1$};
\fill (\R,0) circle (1.2pt);
\fill (-\R,0) circle (1.2pt);
\node[left] at (-\R-0.02,0.22) {\small $q=-1$};
\draw[thin,gray] (0,0) -- (18:\R+0.35) node[right,black] {\small $e^{i\theta^*}$};
\draw[thin,gray] (0,0) -- (-18:\R+0.35) node[right,black] {\small $e^{-i\theta^*}$};
\node at (30:\R+0.55) {\scriptsize $\tfrac{2\pi}{m}$};
\node at (65:\R+0.5) {\scriptsize $0.04\pi$};
% legend
\begin{scope}[shift={(3.45,1.75)}]
\def\dy{0.9}
\draw[cwin,line width=5pt] (0,0) -- (0.45,0);
\node[right,align=left,font=\small] at (0.6,0) {window $|\theta\mp\theta^*|\le\delta$\\[-1pt]\footnotesize Gaussian, Lemma~\ref{lem:gauss}(i),(ii)};
\draw[ccen,line width=3.2pt] (0,-\dy) -- (0.45,-\dy);
\node[right,align=left,font=\small] at (0.6,-\dy) {rest of $|\theta|<2\pi/m$\\[-1pt]\footnotesize Lemma~\ref{lem:gauss}(iii)};
\draw[csma,line width=3.2pt] (0,-2*\dy) -- (0.45,-2*\dy);
\node[right,align=left,font=\small] at (0.6,-2*\dy) {small angles $2\pi/m\le|\theta|\le 0.04\pi$\\[-1pt]\footnotesize Proposition~\ref{prop:away}, Step 2};
\draw[clar,line width=3.2pt] (0,-3*\dy) -- (0.45,-3*\dy);
\node[right,align=left,font=\small] at (0.6,-3*\dy) {large angles $0.04\pi\le|\theta|\le\pi$\\[-1pt]\footnotesize Proposition~\ref{prop:away}, Steps 3--8};
\end{scope}
\end{tikzpicture}

